Outlier-Resistant Estimators for Average Treatment Effect in Causal Inference

The inverse probability (IPW) and doubly robust (DR) estimators are often used to estimate the average causal effect (ATE), but are vulnerable to outliers. The IPW/DR median can be used for outlier-resistant estimation of the ATE, but the outlier resistance of the median is limited and it is not resistant enough for heavy contamination. We propose extensions of the IPW/DR estimators with density power weighting, which can eliminate the influence of outliers almost completely. The outlier resistance of the proposed estimators is evaluated through the unbiasedness of the estimating equations. Unlike the median-based methods, our estimators are resistant to outliers even under heavy contamination. Interestingly, the naive extension of the DR estimator requires bias correction to keep the double robustness even under the most tractable form of contamination. In addition, the proposed estimators are found to be highly resistant to outliers in more difficult settings where the contamination ratio depends on the covariates. The outlier resistance of our estimators from the viewpoint of the influence function is also favorable. Our theoretical results are verified via Monte Carlo simulations and real data analysis. The proposed methods were found to have more outlier resistance than the median-based methods and estimated the potential mean with a smaller error than the median-based methods.

==> (inline-0) <==
\begin{tabular}{llccccccc}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
    \hline
IPW(T/-) & Naive & 3.004 (0.22) & 3.749 (0.59) & 4.493 (0.78) & 5.983 (1.02) & 3.766 (0.63) & 4.536 (0.84) & 6.070 (1.08) \\ 
   & median (Firpo) & 2.990 (0.26) & 3.091 (0.28) & 3.205 (0.30) & 3.490 (0.43) & 3.116 (0.28) & 3.259 (0.32) & 3.605 (0.47) \\ 
   & median (Zhang-IPW) & 2.990 (0.26) & 3.091 (0.28) & 3.205 (0.30) & 3.490 (0.43) & 3.116 (0.28) & 3.259 (0.32) & 3.605 (0.47)\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 2.998 (0.22) & 3.030 (0.27) & 3.142 (0.51) & 4.492 (1.70) & 3.056 (0.29) & 3.209 (0.57) & 4.620 (1.74) \\ 
   & DP-IPW ($\gamma=0.5$) & 2.986 (0.23) & 2.987 (0.25) & 2.989 (0.27) & 3.052 (0.64) & 3.011 (0.24) & 3.042 (0.28) & 3.173 (0.70) \\ 
   & DP-IPW ($\gamma=1.0$) & 2.980 (0.26) & 2.978 (0.27) & 2.977 (0.27) & 2.990 (0.41) & 3.003 (0.26) & 3.033 (0.28) & 3.114 (0.48)\vspace{1mm} \\ 
  DR(T/T) & Naive & 2.999 (0.18) & 3.745 (0.60) & 4.489 (0.79) & 5.979 (1.04) & 3.762 (0.64) & 4.533 (0.86) & 6.069 (1.12) \\ 
   & median (Zhang-DR) & 2.994 (0.24) & 3.096 (0.30) & 3.210 (0.33) & 3.499 (0.54) & 3.121 (0.31) & 3.264 (0.37) & 3.620 (0.66) \\ 
   & median (Sued) & 2.994 (0.24) & 3.096 (0.30) & 3.209 (0.33) & 3.496 (0.48) & 3.121 (0.31) & 3.264 (0.36) & 3.616 (0.61) \\ 
   & median (TMLE) & 2.994 (0.24) & 3.095 (0.26) & 3.208 (0.29) & 3.479 (0.37) & 3.120 (0.27) & 3.260 (0.31) & 3.587 (0.38)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.998 (0.18) & 3.029 (0.30) & 3.140 (0.55) & 4.465 (1.72) & 3.054 (0.31) & 3.207 (0.62) & 4.604 (1.78) \\ 
   & DP-DR ($\gamma=0.5$) & 2.996 (0.20) & 2.997 (0.29) & 3.000 (0.33) & 3.060 (0.69) & 3.022 (0.27) & 3.053 (0.34) & 3.195 (0.81) \\ 
   & DP-DR ($\gamma=1.0$) & 2.992 (0.24) & 2.991 (0.29) & 2.992 (0.31) & 3.009 (0.52) & 3.017 (0.29) & 3.047 (0.33) & 3.137 (0.66)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.998 (0.18) & 3.028 (0.29) & 3.138 (0.54) & 4.464 (1.72) & 3.054 (0.31) & 3.204 (0.60) & 4.604 (1.77) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.996 (0.20) & 2.997 (0.26) & 2.999 (0.30) & 3.058 (0.67) & 3.022 (0.27) & 3.052 (0.32) & 3.190 (0.77) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.992 (0.24) & 2.991 (0.29) & 2.991 (0.30) & 3.007 (0.51) & 3.017 (0.29) & 3.047 (0.33) & 3.134 (0.63)\vspace{1mm} \\ 
  DR(T/F) & Naive & 3.004 (0.24) & 3.750 (0.60) & 4.494 (0.78) & 5.984 (1.03) & 3.767 (0.64) & 4.537 (0.85) & 6.073 (1.09) \\ 
   & median (Zhang-DR) & 2.990 (0.27) & 3.092 (0.33) & 3.208 (0.35) & 3.499 (0.55) & 3.118 (0.33) & 3.262 (0.38) & 3.623 (0.67) \\ 
   & median (Sued) & 2.989 (0.27) & 3.091 (0.33) & 3.206 (0.35) & 3.493 (0.50) & 3.117 (0.33) & 3.261 (0.38) & 3.616 (0.62) \\ 
   & median (TMLE) & 2.999 (0.24) & 3.100 (0.27) & 3.214 (0.29) & 3.496 (0.38) & 3.125 (0.27) & 3.267 (0.30) & 3.607 (0.39)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.998 (0.24) & 3.033 (0.31) & 3.150 (0.54) & 4.490 (1.71) & 3.060 (0.32) & 3.218 (0.61) & 4.624 (1.76) \\ 
   & DP-DR ($\gamma=0.5$) & 2.986 (0.25) & 2.989 (0.32) & 2.992 (0.35) & 3.059 (0.71) & 3.014 (0.32) & 3.044 (0.36) & 3.196 (0.82) \\ 
   & DP-DR ($\gamma=1.0$) & 2.979 (0.28) & 2.978 (0.33) & 2.979 (0.35) & 3.001 (0.58) & 3.004 (0.33) & 3.035 (0.37) & 3.133 (0.70)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.998 (0.24) & 3.033 (0.31) & 3.149 (0.54) & 4.489 (1.71) & 3.059 (0.32) & 3.218 (0.60) & 4.623 (1.75) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.986 (0.25) & 2.989 (0.32) & 2.992 (0.34) & 3.057 (0.69) & 3.013 (0.31) & 3.044 (0.35) & 3.192 (0.79) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.979 (0.28) & 2.978 (0.33) & 2.978 (0.34) & 2.998 (0.55) & 3.004 (0.33) & 3.035 (0.37) & 3.132 (0.70)\vspace{1mm} \\ 
  DR(F/T) & Naive & 2.999 (0.18) & 3.725 (0.50) & 4.451 (0.65) & 5.902 (0.86) & 3.667 (0.49) & 4.341 (0.65) & 5.685 (0.84) \\ 
   & median (Zhang-DR) & 3.003 (0.24) & 3.081 (0.25) & 3.169 (0.27) & 3.388 (0.32) & 3.096 (0.25) & 3.200 (0.27) & 3.445 (0.32) \\ 
   & median (Sued) & 2.999 (0.24) & 3.101 (0.25) & 3.213 (0.27) & 3.494 (0.34) & 3.111 (0.25) & 3.237 (0.28) & 3.532 (0.33) \\ 
   & median (TMLE) & 3.003 (0.23) & 3.079 (0.25) & 3.164 (0.26) & 3.368 (0.30) & 3.093 (0.25) & 3.194 (0.26) & 3.424 (0.30)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 2.997 (0.19) & 3.051 (0.34) & 4.326 (1.57) & 3.018 (0.19) & 3.077 (0.29) & 4.000 (1.35) \\ 
   & DP-DR ($\gamma=0.5$) & 3.001 (0.20) & 2.975 (0.20) & 2.950 (0.21) & 2.907 (0.35) & 3.000 (0.20) & 3.000 (0.21) & 3.008 (0.28) \\ 
   & DP-DR ($\gamma=1.0$) & 3.005 (0.23) & 2.978 (0.23) & 2.953 (0.23) & 2.895 (0.25) & 3.004 (0.23) & 3.006 (0.23) & 3.008 (0.24)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 3.020 (0.19) & 3.108 (0.37) & 4.541 (1.58) & 3.040 (0.19) & 3.131 (0.31) & 4.209 (1.39) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 3.001 (0.20) & 2.998 (0.20) & 2.998 (0.21) & 3.020 (0.38) & 3.022 (0.20) & 3.048 (0.21) & 3.117 (0.30) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 3.005 (0.23) & 3.001 (0.23) & 3.001 (0.23) & 3.003 (0.24) & 3.027 (0.23) & 3.054 (0.23) & 3.116 (0.23) \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrrrr}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
    \hline
IPW(T/-) & Naive & 0.009 & 0.010 & 0.012 & 0.009 & 0.010 & 0.010 & 0.012 \\ 
   & median (Firpo) & 2.019 & 2.035 & 2.052 & 2.040 & 2.049 & 2.049 & 2.044 \\ 
   & median (Zhang-IPW) & 0.153 & 0.166 & 0.165 & 0.162 & 0.194 & 0.195 & 0.203\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 33.713 & 44.646 & 62.069 & 80.462 & 44.256 & 60.934 & 78.925 \\ 
   & DP-IPW ($\gamma=0.5$) & 48.822 & 50.308 & 48.108 & 46.894 & 49.748 & 48.500 & 47.246 \\ 
   & DP-IPW ($\gamma=1.0$) & 65.508 & 64.401 & 62.285 & 55.019 & 63.856 & 61.479 & 54.070\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.014 & 0.015 & 0.014 & 0.013 & 0.014 & 0.020 & 0.014 \\ 
   & median (Zhang-DR) & 0.416 & 0.417 & 0.422 & 0.412 & 0.406 & 0.424 & 0.416 \\ 
   & median (Sued) & 1.720 & 1.893 & 1.689 & 1.825 & 1.806 & 1.710 & 1.723 \\ 
   & median (TMLE) & 1067.234 & 1050.107 & 1021.848 & 1010.238 & 1046.995 & 1015.752 & 1000.908\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 20.316 & 55.933 & 131.469 & 209.206 & 57.353 & 141.999 & 202.042 \\ 
   & DP-DR ($\gamma=0.5$) & 54.524 & 47.142 & 47.741 & 39.424 & 50.581 & 43.799 & 37.860 \\ 
   & DP-DR ($\gamma=1.0$) & 83.912 & 81.759 & 74.653 & 58.289 & 78.730 & 73.391 & 60.144\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 19.997 & 59.061 & 132.762 & 212.343 & 57.435 & 137.271 & 205.093 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 54.806 & 50.210 & 44.774 & 39.729 & 50.144 & 46.977 & 37.970 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 84.375 & 79.237 & 73.203 & 56.916 & 78.328 & 76.474 & 60.338\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.014 & 0.015 & 0.013 & 0.014 & 0.016 & 0.013 & 0.014 \\ 
   & median (Zhang-DR) & 0.337 & 0.370 & 0.358 & 0.354 & 0.375 & 0.371 & 0.364 \\ 
   & median (Sued) & 1.646 & 1.829 & 1.705 & 1.754 & 1.753 & 1.893 & 3.771 \\ 
   & median (TMLE) & 999.657 & 991.569 & 983.834 & 991.174 & 997.403 & 994.754 & 991.656\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 18.851 & 63.892 & 137.795 & 198.849 & 57.978 & 138.945 & 195.932 \\ 
   & DP-DR ($\gamma=0.5$) & 52.547 & 49.129 & 45.949 & 40.204 & 53.554 & 47.560 & 39.319 \\ 
   & DP-DR ($\gamma=1.0$) & 80.465 & 81.757 & 72.929 & 60.123 & 79.196 & 73.844 & 56.672\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 18.603 & 59.010 & 133.449 & 203.896 & 60.482 & 138.275 & 190.823 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 52.892 & 53.978 & 49.416 & 39.773 & 53.920 & 49.583 & 37.347 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 80.870 & 81.030 & 73.614 & 59.259 & 78.651 & 72.015 & 59.778\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.013 & 0.014 & 0.014 & 0.014 & 0.014 & 0.015 & 0.015 \\ 
   & median (Zhang-DR) & 0.399 & 0.417 & 0.415 & 2.122 & 0.428 & 0.419 & 0.440 \\ 
   & median (Sued) & 1.607 & 1.876 & 1.766 & 1.766 & 1.751 & 1.902 & 1.836 \\ 
   & median (TMLE) & 951.348 & 975.007 & 970.882 & 986.397 & 970.804 & 979.606 & 988.658\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 20.537 & 58.989 & 143.063 & 218.114 & 54.900 & 123.918 & 248.367 \\ 
   & DP-DR ($\gamma=0.5$) & 52.096 & 54.095 & 45.947 & 39.811 & 56.126 & 48.108 & 40.617 \\ 
   & DP-DR ($\gamma=1.0$) & 85.026 & 84.556 & 74.602 & 59.838 & 84.897 & 80.306 & 65.958\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 20.352 & 60.387 & 147.921 & 201.602 & 54.002 & 131.749 & 226.009 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 52.473 & 50.362 & 47.613 & 41.028 & 51.504 & 45.609 & 41.540 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 85.557 & 83.889 & 75.631 & 64.173 & 84.836 & 77.640 & 64.876 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
  \hline
  \multicolumn{2}{l}{} & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
  &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\ 
    \hline
IPW(T/-) & Naive & 0.222 & 0.957 & 1.683 & 3.153 & 0.993 & 1.752 & 3.253 \\ 
   & median (Firpo) & 0.257 & 0.294 & 0.367 & 0.649 & 0.306 & 0.409 & 0.769 \\ 
   & median (Zhang-IPW) & 0.257 & 0.294 & 0.367 & 0.649 & 0.306 & 0.409 & 0.769\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 0.218 & 0.276 & 0.531 & 2.263 & 0.293 & 0.609 & 2.377 \\ 
   & DP-IPW ($\gamma=0.5$) & 0.227 & 0.249 & 0.272 & 0.639 & 0.245 & 0.287 & 0.726 \\ 
   & DP-IPW ($\gamma=1.0$) & 0.261 & 0.271 & 0.275 & 0.413 & 0.262 & 0.281 & 0.498\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.185 & 0.957 & 1.683 & 3.154 & 0.997 & 1.758 & 3.265 \\ 
   & median (Zhang-DR) & 0.242 & 0.317 & 0.391 & 0.733 & 0.330 & 0.452 & 0.905 \\ 
   & median (Sued) & 0.241 & 0.316 & 0.388 & 0.692 & 0.328 & 0.450 & 0.866 \\ 
   & median (TMLE) & 0.237 & 0.280 & 0.359 & 0.600 & 0.295 & 0.401 & 0.696\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.183 & 0.301 & 0.563 & 2.262 & 0.317 & 0.649 & 2.395 \\ 
   & DP-DR ($\gamma=0.5$) & 0.202 & 0.290 & 0.326 & 0.692 & 0.274 & 0.349 & 0.839 \\ 
   & DP-DR ($\gamma=1.0$) & 0.239 & 0.287 & 0.307 & 0.530 & 0.287 & 0.335 & 0.669\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.183 & 0.294 & 0.550 & 2.256 & 0.312 & 0.637 & 2.388 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.202 & 0.263 & 0.301 & 0.659 & 0.269 & 0.321 & 0.800 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.239 & 0.287 & 0.298 & 0.515 & 0.286 & 0.334 & 0.648\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.239 & 0.963 & 1.685 & 3.155 & 1.001 & 1.757 & 3.260 \\ 
   & median (Zhang-DR) & 0.277 & 0.344 & 0.409 & 0.743 & 0.351 & 0.466 & 0.911 \\ 
   & median (Sued) & 0.275 & 0.343 & 0.407 & 0.700 & 0.351 & 0.465 & 0.871 \\ 
   & median (TMLE) & 0.242 & 0.285 & 0.364 & 0.624 & 0.297 & 0.406 & 0.725\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.240 & 0.315 & 0.563 & 2.267 & 0.331 & 0.645 & 2.391 \\ 
   & DP-DR ($\gamma=0.5$) & 0.251 & 0.322 & 0.353 & 0.720 & 0.321 & 0.365 & 0.840 \\ 
   & DP-DR ($\gamma=1.0$) & 0.284 & 0.337 & 0.349 & 0.588 & 0.332 & 0.380 & 0.709\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.240 & 0.312 & 0.558 & 2.263 & 0.329 & 0.640 & 2.387 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.250 & 0.318 & 0.345 & 0.696 & 0.315 & 0.358 & 0.812 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.282 & 0.335 & 0.344 & 0.555 & 0.326 & 0.372 & 0.698\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.182 & 0.880 & 1.592 & 3.026 & 0.827 & 1.490 & 2.814 \\ 
   & median (Zhang-DR) & 0.237 & 0.262 & 0.313 & 0.499 & 0.267 & 0.333 & 0.543 \\ 
   & median (Sued) & 0.236 & 0.272 & 0.346 & 0.600 & 0.278 & 0.364 & 0.627 \\ 
   & median (TMLE) & 0.235 & 0.259 & 0.306 & 0.470 & 0.264 & 0.324 & 0.513\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.183 & 0.193 & 0.346 & 2.063 & 0.192 & 0.302 & 1.687 \\ 
   & DP-DR ($\gamma=0.5$) & 0.200 & 0.209 & 0.221 & 0.365 & 0.205 & 0.211 & 0.282 \\ 
   & DP-DR ($\gamma=1.0$) & 0.230 & 0.234 & 0.242 & 0.278 & 0.231 & 0.234 & 0.244\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.183 & 0.195 & 0.396 & 2.227 & 0.196 & 0.345 & 1.843 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.199 & 0.204 & 0.208 & 0.401 & 0.204 & 0.211 & 0.323 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.230 & 0.230 & 0.231 & 0.246 & 0.231 & 0.235 & 0.255 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
  \hline
IPW(T/-) & Naive & 3.004 (0.22) & 3.749 (0.59) & 4.493 (0.78) & 5.983 (1.02) & 3.766 (0.63) & 4.536 (0.84) & 6.070 (1.08) \\ 
   & median (Firpo) & 2.990 (0.26) & 3.091 (0.28) & 3.205 (0.30) & 3.490 (0.43) & 3.116 (0.28) & 3.259 (0.32) & 3.605 (0.47) \\ 
   & median (Zhang-IPW) & 2.990 (0.26) & 3.091 (0.28) & 3.205 (0.30) & 3.490 (0.43) & 3.116 (0.28) & 3.259 (0.32) & 3.605 (0.47)\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 2.998 (0.22) & 3.030 (0.27) & 3.142 (0.51) & 4.492 (1.70) & 3.056 (0.29) & 3.209 (0.57) & 4.620 (1.74) \\ 
   & DP-IPW ($\gamma=0.5$) & 2.986 (0.23) & 2.987 (0.25) & 2.989 (0.27) & 3.052 (0.64) & 3.011 (0.24) & 3.042 (0.28) & 3.173 (0.70) \\ 
   & DP-IPW ($\gamma=1.0$) & 2.980 (0.26) & 2.978 (0.27) & 2.977 (0.27) & 2.990 (0.41) & 3.003 (0.26) & 3.033 (0.28) & 3.114 (0.48)\vspace{1mm} \\ 
  DR(T/T) & Naive & 2.999 (0.18) & 3.745 (0.60) & 4.489 (0.79) & 5.979 (1.04) & 3.762 (0.64) & 4.533 (0.86) & 6.069 (1.11) \\ 
   & median (Zhang-DR) & 2.994 (0.24) & 3.096 (0.30) & 3.210 (0.33) & 3.500 (0.54) & 3.121 (0.31) & 3.265 (0.37) & 3.620 (0.66) \\ 
   & median (Sued) & 2.994 (0.24) & 3.096 (0.30) & 3.209 (0.33) & 3.495 (0.48) & 3.121 (0.31) & 3.265 (0.36) & 3.616 (0.61) \\ 
   & median (TMLE) & 2.995 (0.24) & 3.094 (0.26) & 3.208 (0.29) & 3.476 (0.36) & 3.120 (0.27) & 3.260 (0.31) & 3.583 (0.38)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.998 (0.18) & 3.029 (0.30) & 3.140 (0.55) & 4.466 (1.72) & 3.054 (0.31) & 3.207 (0.62) & 4.605 (1.78) \\ 
   & DP-DR ($\gamma=0.5$) & 2.996 (0.20) & 2.998 (0.29) & 3.000 (0.33) & 3.060 (0.69) & 3.022 (0.27) & 3.053 (0.34) & 3.197 (0.82) \\ 
   & DP-DR ($\gamma=1.0$) & 2.993 (0.24) & 2.991 (0.29) & 2.992 (0.31) & 3.010 (0.53) & 3.017 (0.29) & 3.047 (0.33) & 3.137 (0.66)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.998 (0.18) & 3.028 (0.29) & 3.137 (0.53) & 4.466 (1.72) & 3.054 (0.31) & 3.205 (0.60) & 4.607 (1.77) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.996 (0.20) & 2.997 (0.26) & 2.999 (0.30) & 3.057 (0.66) & 3.022 (0.27) & 3.052 (0.32) & 3.192 (0.78) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.993 (0.24) & 2.991 (0.29) & 2.991 (0.30) & 3.008 (0.52) & 3.017 (0.29) & 3.047 (0.33) & 3.134 (0.63)\vspace{1mm} \\ 
  DR(T/F) & Naive & 3.002 (0.24) & 3.748 (0.61) & 4.492 (0.78) & 5.982 (1.03) & 3.766 (0.64) & 4.536 (0.85) & 6.071 (1.09) \\ 
   & median (Zhang-DR) & 2.988 (0.28) & 3.090 (0.33) & 3.206 (0.35) & 3.497 (0.55) & 3.116 (0.33) & 3.260 (0.39) & 3.621 (0.67) \\ 
   & median (Sued) & 2.988 (0.28) & 3.090 (0.33) & 3.205 (0.35) & 3.491 (0.50) & 3.116 (0.33) & 3.259 (0.39) & 3.615 (0.62) \\ 
   & median (TMLE) & 3.000 (0.24) & 3.101 (0.27) & 3.216 (0.29) & 3.499 (0.37) & 3.126 (0.27) & 3.268 (0.30) & 3.610 (0.39)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.996 (0.24) & 3.032 (0.31) & 3.149 (0.54) & 4.490 (1.71) & 3.058 (0.33) & 3.217 (0.61) & 4.621 (1.76) \\ 
   & DP-DR ($\gamma=0.5$) & 2.984 (0.25) & 2.987 (0.32) & 2.990 (0.35) & 3.058 (0.72) & 3.012 (0.32) & 3.042 (0.36) & 3.194 (0.82) \\ 
   & DP-DR ($\gamma=1.0$) & 2.977 (0.28) & 2.976 (0.34) & 2.976 (0.35) & 2.999 (0.59) & 3.002 (0.33) & 3.033 (0.38) & 3.130 (0.70)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.996 (0.24) & 3.032 (0.31) & 3.149 (0.54) & 4.488 (1.71) & 3.058 (0.32) & 3.216 (0.60) & 4.621 (1.75) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.984 (0.25) & 2.987 (0.32) & 2.990 (0.34) & 3.056 (0.69) & 3.011 (0.31) & 3.042 (0.36) & 3.190 (0.79) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.977 (0.28) & 2.976 (0.33) & 2.977 (0.34) & 2.997 (0.55) & 3.001 (0.33) & 3.033 (0.37) & 3.130 (0.69)\vspace{1mm} \\ 
  DR(F/T) & Naive & 2.999 (0.18) & 3.726 (0.50) & 4.451 (0.65) & 5.902 (0.86) & 3.667 (0.49) & 4.341 (0.65) & 5.685 (0.84) \\ 
   & median (Zhang-DR) & 2.997 (0.24) & 3.074 (0.25) & 3.162 (0.27) & 3.380 (0.32) & 3.088 (0.25) & 3.193 (0.27) & 3.438 (0.32) \\ 
   & median (Sued) & 2.999 (0.24) & 3.101 (0.25) & 3.214 (0.27) & 3.495 (0.34) & 3.112 (0.25) & 3.238 (0.28) & 3.532 (0.33) \\ 
   & median (TMLE) & 2.997 (0.24) & 3.072 (0.25) & 3.157 (0.26) & 3.358 (0.30) & 3.086 (0.25) & 3.186 (0.27) & 3.414 (0.30)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.998 (0.18) & 2.996 (0.19) & 3.051 (0.34) & 4.333 (1.57) & 3.016 (0.19) & 3.077 (0.29) & 4.007 (1.35) \\ 
   & DP-DR ($\gamma=0.5$) & 2.995 (0.20) & 2.970 (0.21) & 2.944 (0.21) & 2.901 (0.35) & 2.994 (0.20) & 2.995 (0.21) & 3.003 (0.28) \\ 
   & DP-DR ($\gamma=1.0$) & 2.996 (0.23) & 2.969 (0.23) & 2.943 (0.24) & 2.885 (0.25) & 2.994 (0.23) & 2.996 (0.23) & 2.999 (0.24)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 3.002 (0.18) & 3.023 (0.19) & 3.115 (0.38) & 4.556 (1.59) & 3.040 (0.19) & 3.130 (0.32) & 4.201 (1.40) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.999 (0.20) & 2.996 (0.20) & 2.997 (0.21) & 3.024 (0.40) & 3.017 (0.20) & 3.040 (0.21) & 3.104 (0.31) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 3.000 (0.23) & 2.996 (0.23) & 2.996 (0.23) & 3.000 (0.25) & 3.018 (0.23) & 3.043 (0.23) & 3.098 (0.24) \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrrrr}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
    \hline
IPW(T/-) & Naive & 0.008 & 0.011 & 0.009 & 0.010 & 0.009 & 0.008 & 0.006 \\ 
   & median (Firpo) & 2.028 & 2.038 & 2.009 & 1.992 & 1.591 & 1.604 & 1.610 \\ 
   & median (Zhang-IPW) & 0.164 & 0.184 & 0.159 & 0.167 & 0.172 & 0.166 & 0.168\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 33.735 & 44.282 & 60.503 & 79.176 & 39.488 & 54.135 & 70.099 \\ 
   & DP-IPW ($\gamma=0.5$) & 48.650 & 49.775 & 47.834 & 46.162 & 43.983 & 43.577 & 41.231 \\ 
   & DP-IPW ($\gamma=1.0$) & 65.725 & 64.715 & 61.072 & 53.993 & 56.336 & 54.092 & 48.227\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.028 & 0.013 & 0.015 & 0.015 & 0.014 & 0.017 & 0.015 \\ 
   & median (Zhang-DR) & 0.412 & 0.442 & 0.429 & 0.435 & 0.359 & 0.371 & 0.370 \\ 
   & median (Sued) & 1.736 & 1.806 & 1.758 & 1.836 & 1.579 & 1.624 & 1.605 \\ 
   & median (TMLE) & 1055.657 & 1033.144 & 1008.369 & 993.124 & 943.045 & 934.975 & 921.709\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 18.983 & 57.100 & 136.473 & 211.645 & 52.968 & 125.900 & 186.668 \\ 
   & DP-DR ($\gamma=0.5$) & 56.355 & 48.725 & 48.968 & 39.064 & 43.681 & 43.085 & 36.285 \\ 
   & DP-DR ($\gamma=1.0$) & 87.300 & 82.622 & 74.404 & 62.842 & 73.313 & 69.041 & 55.489\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 19.912 & 56.479 & 135.810 & 216.944 & 51.907 & 128.889 & 187.006 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 57.311 & 52.397 & 50.270 & 39.846 & 44.903 & 46.369 & 35.150 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 86.517 & 79.409 & 74.941 & 60.813 & 73.977 & 68.664 & 54.090\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.016 & 0.016 & 0.029 & 0.017 & 0.013 & 0.012 & 0.014 \\ 
   & median (Zhang-DR) & 0.339 & 0.368 & 0.362 & 0.366 & 0.312 & 0.312 & 0.319 \\ 
   & median (Sued) & 1.689 & 1.873 & 3.724 & 3.779 & 1.445 & 1.501 & 1.683 \\ 
   & median (TMLE) & 981.209 & 994.937 & 968.273 & 974.131 & 887.897 & 895.797 & 915.279\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 18.828 & 59.230 & 132.483 & 197.779 & 53.452 & 124.888 & 179.470 \\ 
   & DP-DR ($\gamma=0.5$) & 55.630 & 51.825 & 46.049 & 36.762 & 48.728 & 44.227 & 36.664 \\ 
   & DP-DR ($\gamma=1.0$) & 81.111 & 80.063 & 71.932 & 58.312 & 70.519 & 67.554 & 54.077\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 18.391 & 60.712 & 130.125 & 199.546 & 54.833 & 126.829 & 180.125 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 56.661 & 52.369 & 47.067 & 40.297 & 49.611 & 42.699 & 37.208 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 83.076 & 80.920 & 73.754 & 62.673 & 71.937 & 67.024 & 56.490\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.013 & 0.016 & 0.014 & 0.015 & 0.014 & 0.016 & 0.014 \\ 
   & median (Zhang-DR) & 0.404 & 2.159 & 0.415 & 0.423 & 0.372 & 0.363 & 0.369 \\ 
   & median (Sued) & 1.652 & 1.849 & 1.657 & 1.781 & 1.505 & 1.487 & 1.564 \\ 
   & median (TMLE) & 940.593 & 961.615 & 929.511 & 967.157 & 861.292 & 867.211 & 893.940\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 19.768 & 63.865 & 144.046 & 222.438 & 50.837 & 116.164 & 225.446 \\ 
   & DP-DR ($\gamma=0.5$) & 51.923 & 49.406 & 49.673 & 42.449 & 45.033 & 45.493 & 36.107 \\ 
   & DP-DR ($\gamma=1.0$) & 90.062 & 85.686 & 74.602 & 64.006 & 76.707 & 72.257 & 57.556\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 19.023 & 63.164 & 147.321 & 202.361 & 50.513 & 115.868 & 210.642 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 57.110 & 50.739 & 46.918 & 42.489 & 47.041 & 43.003 & 36.828 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 87.439 & 87.305 & 75.546 & 62.424 & 76.284 & 69.237 & 58.958 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
  \hline
  \multicolumn{2}{l}{} & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
  &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\ 
    \hline
IPW(T/-) & Naive & 0.197 & 0.952 & 1.711 & 3.174 & 1.000 & 1.762 & 3.269 \\ 
   & median (Firpo) & 0.278 & 0.319 & 0.407 & 0.705 & 0.334 & 0.447 & 0.785 \\ 
   & median (Zhang-IPW) & 0.278 & 0.319 & 0.407 & 0.705 & 0.334 & 0.447 & 0.785\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 0.199 & 0.230 & 0.567 & 2.329 & 0.253 & 0.609 & 2.429 \\ 
   & DP-IPW ($\gamma=0.5$) & 0.223 & 0.230 & 0.239 & 0.703 & 0.230 & 0.247 & 0.690 \\ 
   & DP-IPW ($\gamma=1.0$) & 0.273 & 0.273 & 0.273 & 0.432 & 0.272 & 0.279 & 0.394\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.182 & 0.948 & 1.711 & 3.176 & 1.000 & 1.766 & 3.275 \\ 
   & median (Zhang-DR) & 0.265 & 0.308 & 0.404 & 0.732 & 0.327 & 0.446 & 0.800 \\ 
   & median (Sued) & 0.264 & 0.308 & 0.402 & 0.704 & 0.327 & 0.445 & 0.786 \\ 
   & median (TMLE) & 0.263 & 0.308 & 0.401 & 0.664 & 0.326 & 0.442 & 0.768\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.184 & 0.219 & 0.582 & 2.332 & 0.254 & 0.624 & 2.438 \\ 
   & DP-DR ($\gamma=0.5$) & 0.208 & 0.216 & 0.243 & 0.745 & 0.218 & 0.246 & 0.726 \\ 
   & DP-DR ($\gamma=1.0$) & 0.257 & 0.258 & 0.260 & 0.498 & 0.259 & 0.272 & 0.480\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.184 & 0.218 & 0.579 & 2.330 & 0.251 & 0.618 & 2.435 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.208 & 0.216 & 0.241 & 0.730 & 0.218 & 0.245 & 0.710 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.257 & 0.258 & 0.260 & 0.481 & 0.260 & 0.266 & 0.437\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.202 & 0.954 & 1.715 & 3.179 & 1.004 & 1.767 & 3.276 \\ 
   & median (Zhang-DR) & 0.285 & 0.324 & 0.413 & 0.738 & 0.340 & 0.453 & 0.806 \\ 
   & median (Sued) & 0.285 & 0.325 & 0.412 & 0.710 & 0.340 & 0.453 & 0.792 \\ 
   & median (TMLE) & 0.267 & 0.313 & 0.406 & 0.682 & 0.331 & 0.448 & 0.786\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.204 & 0.235 & 0.579 & 2.332 & 0.261 & 0.625 & 2.436 \\ 
   & DP-DR ($\gamma=0.5$) & 0.229 & 0.235 & 0.257 & 0.752 & 0.236 & 0.268 & 0.754 \\ 
   & DP-DR ($\gamma=1.0$) & 0.279 & 0.279 & 0.280 & 0.514 & 0.279 & 0.287 & 0.487\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.204 & 0.234 & 0.577 & 2.329 & 0.262 & 0.623 & 2.433 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.229 & 0.235 & 0.256 & 0.742 & 0.235 & 0.266 & 0.743 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.279 & 0.279 & 0.279 & 0.500 & 0.278 & 0.286 & 0.476\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.180 & 0.887 & 1.611 & 3.037 & 0.832 & 1.488 & 2.805 \\ 
   & median (Zhang-DR) & 0.259 & 0.288 & 0.349 & 0.544 & 0.295 & 0.365 & 0.591 \\ 
   & median (Sued) & 0.259 & 0.299 & 0.387 & 0.658 & 0.306 & 0.399 & 0.683 \\ 
   & median (TMLE) & 0.256 & 0.282 & 0.338 & 0.508 & 0.289 & 0.354 & 0.554\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.183 & 0.195 & 0.381 & 2.121 & 0.196 & 0.315 & 1.734 \\ 
   & DP-DR ($\gamma=0.5$) & 0.206 & 0.216 & 0.229 & 0.467 & 0.213 & 0.219 & 0.292 \\ 
   & DP-DR ($\gamma=1.0$) & 0.247 & 0.251 & 0.259 & 0.301 & 0.249 & 0.251 & 0.258\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.183 & 0.198 & 0.426 & 2.273 & 0.202 & 0.358 & 1.888 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.206 & 0.212 & 0.217 & 0.491 & 0.212 & 0.220 & 0.318 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.247 & 0.247 & 0.247 & 0.264 & 0.248 & 0.253 & 0.278 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
  \hline
IPW(T/-) & Naive & 3.003 (0.20) & 3.759 (0.57) & 4.521 (0.79) & 6.004 (1.02) & 3.783 (0.62) & 4.556 (0.83) & 6.090 (1.07) \\ 
   & median (Firpo) & 2.985 (0.28) & 3.099 (0.30) & 3.233 (0.33) & 3.541 (0.45) & 3.130 (0.31) & 3.292 (0.34) & 3.666 (0.42) \\ 
   & median (Zhang-IPW) & 2.985 (0.28) & 3.099 (0.30) & 3.233 (0.33) & 3.541 (0.45) & 3.130 (0.31) & 3.292 (0.34) & 3.666 (0.42)\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 3.000 (0.20) & 3.038 (0.23) & 3.186 (0.54) & 4.590 (1.70) & 3.066 (0.24) & 3.241 (0.56) & 4.713 (1.72) \\ 
   & DP-IPW ($\gamma=0.5$) & 2.991 (0.22) & 2.990 (0.23) & 2.994 (0.24) & 3.075 (0.70) & 3.017 (0.23) & 3.048 (0.24) & 3.185 (0.66) \\ 
   & DP-IPW ($\gamma=1.0$) & 2.979 (0.27) & 2.978 (0.27) & 2.982 (0.27) & 2.998 (0.43) & 3.009 (0.27) & 3.043 (0.28) & 3.123 (0.37)\vspace{1mm} \\ 
  DR(T/T) & Naive & 3.001 (0.18) & 3.757 (0.57) & 4.519 (0.79) & 6.003 (1.03) & 3.781 (0.62) & 4.555 (0.84) & 6.090 (1.08) \\ 
   & median (Zhang-DR) & 2.990 (0.27) & 3.104 (0.29) & 3.237 (0.33) & 3.547 (0.49) & 3.135 (0.30) & 3.295 (0.33) & 3.669 (0.44) \\ 
   & median (Sued) & 2.990 (0.26) & 3.103 (0.29) & 3.237 (0.32) & 3.544 (0.45) & 3.135 (0.30) & 3.295 (0.33) & 3.668 (0.41) \\ 
   & median (TMLE) & 2.991 (0.26) & 3.104 (0.29) & 3.236 (0.32) & 3.530 (0.40) & 3.134 (0.30) & 3.292 (0.33) & 3.652 (0.41)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 3.035 (0.22) & 3.185 (0.55) & 4.582 (1.71) & 3.064 (0.25) & 3.238 (0.58) & 4.704 (1.74) \\ 
   & DP-DR ($\gamma=0.5$) & 2.995 (0.21) & 2.992 (0.22) & 2.997 (0.24) & 3.083 (0.74) & 3.020 (0.22) & 3.051 (0.24) & 3.190 (0.70) \\ 
   & DP-DR ($\gamma=1.0$) & 2.988 (0.26) & 2.985 (0.26) & 2.988 (0.26) & 3.008 (0.50) & 3.016 (0.26) & 3.049 (0.27) & 3.136 (0.46)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 3.035 (0.22) & 3.184 (0.55) & 4.582 (1.71) & 3.064 (0.24) & 3.237 (0.57) & 4.706 (1.74) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.995 (0.21) & 2.992 (0.22) & 2.996 (0.24) & 3.081 (0.73) & 3.020 (0.22) & 3.051 (0.24) & 3.188 (0.68) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.988 (0.26) & 2.985 (0.26) & 2.988 (0.26) & 3.005 (0.48) & 3.015 (0.26) & 3.049 (0.26) & 3.132 (0.42)\vspace{1mm} \\ 
  DR(T/F) & Naive & 3.005 (0.20) & 3.762 (0.57) & 4.524 (0.79) & 6.008 (1.03) & 3.786 (0.62) & 4.560 (0.83) & 6.095 (1.07) \\ 
   & median (Zhang-DR) & 2.987 (0.28) & 3.103 (0.31) & 3.237 (0.34) & 3.550 (0.49) & 3.134 (0.31) & 3.296 (0.34) & 3.673 (0.44) \\ 
   & median (Sued) & 2.987 (0.28) & 3.102 (0.31) & 3.236 (0.34) & 3.544 (0.46) & 3.133 (0.31) & 3.295 (0.34) & 3.670 (0.42) \\ 
   & median (TMLE) & 2.996 (0.27) & 3.110 (0.29) & 3.243 (0.33) & 3.547 (0.41) & 3.140 (0.30) & 3.300 (0.33) & 3.671 (0.41)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 3.003 (0.20) & 3.042 (0.23) & 3.192 (0.55) & 4.590 (1.71) & 3.070 (0.25) & 3.249 (0.57) & 4.714 (1.73) \\ 
   & DP-DR ($\gamma=0.5$) & 2.994 (0.23) & 2.993 (0.23) & 2.997 (0.26) & 3.090 (0.75) & 3.020 (0.23) & 3.053 (0.26) & 3.204 (0.73) \\ 
   & DP-DR ($\gamma=1.0$) & 2.982 (0.28) & 2.981 (0.28) & 2.985 (0.28) & 3.008 (0.51) & 3.011 (0.28) & 3.046 (0.28) & 3.136 (0.47)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 3.003 (0.20) & 3.042 (0.23) & 3.191 (0.54) & 4.587 (1.70) & 3.070 (0.25) & 3.248 (0.57) & 4.713 (1.73) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.994 (0.23) & 2.992 (0.23) & 2.997 (0.26) & 3.087 (0.74) & 3.020 (0.23) & 3.052 (0.26) & 3.201 (0.72) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.982 (0.28) & 2.980 (0.28) & 2.984 (0.28) & 3.006 (0.50) & 3.011 (0.28) & 3.046 (0.28) & 3.134 (0.46)\vspace{1mm} \\ 
  DR(F/T) & Naive & 3.000 (0.18) & 3.737 (0.49) & 4.469 (0.66) & 5.911 (0.87) & 3.676 (0.49) & 4.344 (0.64) & 5.676 (0.84) \\ 
   & median (Zhang-DR) & 3.005 (0.26) & 3.088 (0.27) & 3.187 (0.29) & 3.417 (0.35) & 3.104 (0.28) & 3.217 (0.29) & 3.482 (0.34) \\ 
   & median (Sued) & 2.999 (0.26) & 3.113 (0.28) & 3.243 (0.30) & 3.546 (0.37) & 3.125 (0.28) & 3.264 (0.30) & 3.587 (0.35) \\ 
   & median (TMLE) & 3.004 (0.26) & 3.085 (0.27) & 3.180 (0.29) & 3.391 (0.32) & 3.101 (0.27) & 3.210 (0.29) & 3.454 (0.32)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 3.000 (0.18) & 3.007 (0.20) & 3.088 (0.37) & 4.422 (1.57) & 3.027 (0.19) & 3.104 (0.30) & 4.082 (1.36) \\ 
   & DP-DR ($\gamma=0.5$) & 3.000 (0.21) & 2.970 (0.21) & 2.943 (0.22) & 2.907 (0.46) & 2.997 (0.21) & 2.996 (0.22) & 2.999 (0.29) \\ 
   & DP-DR ($\gamma=1.0$) & 3.003 (0.25) & 2.970 (0.25) & 2.939 (0.25) & 2.868 (0.27) & 2.999 (0.25) & 2.998 (0.25) & 2.994 (0.26)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 3.000 (0.18) & 3.032 (0.20) & 3.150 (0.40) & 4.641 (1.57) & 3.052 (0.20) & 3.162 (0.32) & 4.286 (1.38) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 3.000 (0.21) & 2.997 (0.21) & 2.999 (0.22) & 3.036 (0.49) & 3.024 (0.21) & 3.052 (0.21) & 3.121 (0.29) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 3.003 (0.25) & 2.999 (0.25) & 3.001 (0.25) & 3.000 (0.26) & 3.029 (0.25) & 3.060 (0.25) & 3.125 (0.25) \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrrrr}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
    \hline
IPW(T/-) & Naive & 0.006 & 0.008 & 0.008 & 0.010 & 0.009 & 0.008 & 0.011 \\ 
   & median (Firpo) & 1.624 & 1.554 & 1.598 & 1.596 & 1.640 & 1.599 & 1.595 \\ 
   & median (Zhang-IPW) & 0.144 & 0.155 & 0.146 & 0.149 & 0.163 & 0.166 & 0.166\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 28.899 & 40.705 & 57.891 & 72.877 & 41.438 & 58.884 & 72.039 \\ 
   & DP-IPW ($\gamma=0.5$) & 41.124 & 43.104 & 41.639 & 40.541 & 43.319 & 42.599 & 40.527 \\ 
   & DP-IPW ($\gamma=1.0$) & 58.435 & 57.102 & 56.009 & 48.982 & 57.823 & 54.624 & 48.146\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.013 & 0.017 & 0.014 & 0.014 & 0.011 & 0.013 & 0.012 \\ 
   & median (Zhang-DR) & 0.354 & 0.380 & 0.429 & 0.452 & 0.391 & 0.387 & 0.388 \\ 
   & median (Sued) & 1.470 & 1.427 & 1.650 & 1.733 & 1.660 & 1.535 & 1.645 \\ 
   & median (TMLE) & 1019.177 & 987.574 & 1046.361 & 1019.792 & 1012.613 & 973.752 & 953.734\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 14.030 & 65.830 & 156.014 & 221.084 & 65.235 & 150.543 & 206.717 \\ 
   & DP-DR ($\gamma=0.5$) & 42.618 & 39.445 & 42.180 & 33.461 & 39.311 & 39.022 & 30.945 \\ 
   & DP-DR ($\gamma=1.0$) & 80.107 & 73.122 & 75.633 & 54.222 & 74.230 & 66.690 & 52.706\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 13.830 & 61.746 & 159.505 & 222.713 & 64.413 & 146.996 & 203.859 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 42.832 & 43.615 & 42.286 & 36.057 & 43.612 & 37.242 & 31.352 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 80.584 & 75.842 & 71.612 & 55.196 & 77.477 & 64.020 & 52.287\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.011 & 0.013 & 0.018 & 0.014 & 0.013 & 0.013 & 0.018 \\ 
   & median (Zhang-DR) & 0.298 & 2.320 & 0.365 & 0.371 & 0.316 & 0.320 & 0.334 \\ 
   & median (Sued) & 1.497 & 4.069 & 1.717 & 1.870 & 1.548 & 1.509 & 1.679 \\ 
   & median (TMLE) & 908.448 & 921.784 & 963.501 & 973.878 & 904.782 & 896.085 & 914.020\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 12.200 & 61.403 & 166.398 & 223.529 & 62.714 & 154.528 & 201.548 \\ 
   & DP-DR ($\gamma=0.5$) & 42.066 & 38.529 & 41.758 & 32.706 & 40.717 & 34.629 & 31.154 \\ 
   & DP-DR ($\gamma=1.0$) & 76.853 & 73.440 & 75.127 & 59.673 & 74.651 & 63.882 & 52.368\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 12.005 & 64.193 & 164.242 & 216.765 & 61.661 & 152.694 & 206.549 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 42.311 & 40.010 & 39.141 & 34.312 & 40.385 & 37.031 & 31.584 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 77.362 & 74.394 & 73.187 & 54.911 & 75.535 & 67.096 & 51.224\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.014 & 0.014 & 0.017 & 0.017 & 0.012 & 0.013 & 0.011 \\ 
   & median (Zhang-DR) & 0.368 & 0.431 & 0.412 & 0.431 & 0.390 & 0.379 & 2.279 \\ 
   & median (Sued) & 1.586 & 3.853 & 1.855 & 1.805 & 1.589 & 1.626 & 4.012 \\ 
   & median (TMLE) & 896.351 & 970.473 & 976.782 & 987.069 & 909.770 & 907.980 & 930.365\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 13.761 & 74.393 & 177.183 & 239.704 & 60.244 & 143.986 & 246.342 \\ 
   & DP-DR ($\gamma=0.5$) & 44.319 & 46.824 & 40.203 & 37.486 & 42.798 & 40.716 & 34.311 \\ 
   & DP-DR ($\gamma=1.0$) & 85.614 & 85.866 & 75.166 & 60.665 & 80.635 & 71.475 & 59.946\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 13.569 & 72.655 & 175.524 & 216.075 & 58.960 & 144.481 & 227.731 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 44.594 & 50.019 & 45.107 & 37.493 & 41.513 & 42.198 & 33.163 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 85.994 & 84.480 & 77.364 & 62.210 & 80.407 & 74.459 & 57.817 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
  \hline
  \multicolumn{2}{l}{} & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
  &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\ 
    \hline
IPW(T/-) & Naive & 0.197 & 0.952 & 1.711 & 3.174 & 1.000 & 1.762 & 3.269 \\ 
   & median (Firpo) & 0.278 & 0.319 & 0.407 & 0.705 & 0.334 & 0.447 & 0.785 \\ 
   & median (Zhang-IPW) & 0.278 & 0.319 & 0.407 & 0.705 & 0.334 & 0.447 & 0.785\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 0.199 & 0.230 & 0.567 & 2.329 & 0.253 & 0.609 & 2.429 \\ 
   & DP-IPW ($\gamma=0.5$) & 0.223 & 0.230 & 0.239 & 0.703 & 0.230 & 0.247 & 0.690 \\ 
   & DP-IPW ($\gamma=1.0$) & 0.273 & 0.273 & 0.273 & 0.432 & 0.272 & 0.279 & 0.394\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.182 & 0.948 & 1.711 & 3.176 & 1.000 & 1.766 & 3.275 \\ 
   & median (Zhang-DR) & 0.265 & 0.309 & 0.404 & 0.732 & 0.328 & 0.446 & 0.799 \\ 
   & median (Sued) & 0.264 & 0.308 & 0.403 & 0.705 & 0.327 & 0.445 & 0.785 \\ 
   & median (TMLE) & 0.263 & 0.307 & 0.402 & 0.659 & 0.327 & 0.443 & 0.761\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.184 & 0.219 & 0.583 & 2.333 & 0.254 & 0.623 & 2.439 \\ 
   & DP-DR ($\gamma=0.5$) & 0.208 & 0.216 & 0.243 & 0.746 & 0.218 & 0.246 & 0.726 \\ 
   & DP-DR ($\gamma=1.0$) & 0.257 & 0.258 & 0.260 & 0.504 & 0.259 & 0.272 & 0.480\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.184 & 0.218 & 0.578 & 2.329 & 0.251 & 0.618 & 2.434 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.208 & 0.216 & 0.241 & 0.726 & 0.218 & 0.245 & 0.708 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.257 & 0.258 & 0.260 & 0.482 & 0.260 & 0.266 & 0.434\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.203 & 0.954 & 1.714 & 3.178 & 1.003 & 1.767 & 3.275 \\ 
   & median (Zhang-DR) & 0.285 & 0.325 & 0.413 & 0.725 & 0.341 & 0.453 & 0.806 \\ 
   & median (Sued) & 0.284 & 0.324 & 0.412 & 0.710 & 0.340 & 0.453 & 0.792 \\ 
   & median (TMLE) & 0.266 & 0.313 & 0.408 & 0.697 & 0.331 & 0.449 & 0.787\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.205 & 0.236 & 0.580 & 2.330 & 0.262 & 0.625 & 2.437 \\ 
   & DP-DR ($\gamma=0.5$) & 0.230 & 0.236 & 0.258 & 0.750 & 0.237 & 0.269 & 0.755 \\ 
   & DP-DR ($\gamma=1.0$) & 0.280 & 0.280 & 0.281 & 0.501 & 0.279 & 0.288 & 0.489\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.205 & 0.235 & 0.577 & 2.328 & 0.261 & 0.622 & 2.434 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.230 & 0.236 & 0.256 & 0.738 & 0.236 & 0.267 & 0.743 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.280 & 0.279 & 0.280 & 0.488 & 0.279 & 0.287 & 0.475\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.182 & 0.887 & 1.611 & 3.037 & 0.832 & 1.488 & 2.805 \\ 
   & median (Zhang-DR) & 0.260 & 0.285 & 0.344 & 0.535 & 0.292 & 0.359 & 0.582 \\ 
   & median (Sued) & 0.259 & 0.300 & 0.388 & 0.658 & 0.306 & 0.399 & 0.683 \\ 
   & median (TMLE) & 0.258 & 0.280 & 0.333 & 0.498 & 0.287 & 0.348 & 0.543\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 0.185 & 0.197 & 0.385 & 2.128 & 0.197 & 0.319 & 1.741 \\ 
   & DP-DR ($\gamma=0.5$) & 0.208 & 0.219 & 0.233 & 0.474 & 0.215 & 0.221 & 0.290 \\ 
   & DP-DR ($\gamma=1.0$) & 0.249 & 0.254 & 0.265 & 0.304 & 0.251 & 0.253 & 0.261\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 0.185 & 0.202 & 0.449 & 2.294 & 0.204 & 0.368 & 1.897 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 0.207 & 0.212 & 0.217 & 0.516 & 0.213 & 0.220 & 0.320 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 0.248 & 0.247 & 0.247 & 0.267 & 0.248 & 0.251 & 0.272 \\ 
   \hline
\end{tabular}
\begin{tabular}{llccccccc}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
  \hline
IPW(T/-) & Naive & 3.003 (0.20) & 3.759 (0.57) & 4.521 (0.79) & 6.004 (1.02) & 3.783 (0.62) & 4.556 (0.83) & 6.090 (1.07) \\ 
   & median (Firpo) & 2.985 (0.28) & 3.099 (0.30) & 3.233 (0.33) & 3.541 (0.45) & 3.130 (0.31) & 3.292 (0.34) & 3.666 (0.42) \\ 
   & median (Zhang-IPW) & 2.985 (0.28) & 3.099 (0.30) & 3.233 (0.33) & 3.541 (0.45) & 3.130 (0.31) & 3.292 (0.34) & 3.666 (0.42)\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 3.000 (0.20) & 3.038 (0.23) & 3.186 (0.54) & 4.590 (1.70) & 3.066 (0.24) & 3.241 (0.56) & 4.713 (1.72) \\ 
   & DP-IPW ($\gamma=0.5$) & 2.991 (0.22) & 2.990 (0.23) & 2.994 (0.24) & 3.075 (0.70) & 3.017 (0.23) & 3.048 (0.24) & 3.185 (0.66) \\ 
   & DP-IPW ($\gamma=1.0$) & 2.979 (0.27) & 2.978 (0.27) & 2.982 (0.27) & 2.998 (0.43) & 3.009 (0.27) & 3.043 (0.28) & 3.123 (0.37)\vspace{1mm} \\ 
  DR(T/T) & Naive & 3.001 (0.18) & 3.757 (0.57) & 4.519 (0.79) & 6.003 (1.03) & 3.781 (0.62) & 4.555 (0.84) & 6.090 (1.08) \\ 
   & median (Zhang-DR) & 2.990 (0.27) & 3.104 (0.29) & 3.238 (0.33) & 3.548 (0.49) & 3.135 (0.30) & 3.295 (0.33) & 3.668 (0.44) \\ 
   & median (Sued) & 2.990 (0.26) & 3.104 (0.29) & 3.237 (0.33) & 3.544 (0.45) & 3.135 (0.30) & 3.295 (0.33) & 3.667 (0.41) \\ 
   & median (TMLE) & 2.991 (0.26) & 3.104 (0.29) & 3.236 (0.33) & 3.527 (0.40) & 3.134 (0.30) & 3.292 (0.33) & 3.647 (0.40)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 3.035 (0.22) & 3.185 (0.55) & 4.582 (1.71) & 3.064 (0.25) & 3.238 (0.58) & 4.706 (1.74) \\ 
   & DP-DR ($\gamma=0.5$) & 2.995 (0.21) & 2.992 (0.22) & 2.996 (0.24) & 3.083 (0.74) & 3.020 (0.22) & 3.051 (0.24) & 3.190 (0.70) \\ 
   & DP-DR ($\gamma=1.0$) & 2.988 (0.26) & 2.985 (0.26) & 2.988 (0.26) & 3.009 (0.50) & 3.016 (0.26) & 3.049 (0.27) & 3.136 (0.46)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 2.999 (0.18) & 3.035 (0.22) & 3.184 (0.55) & 4.581 (1.71) & 3.064 (0.24) & 3.238 (0.57) & 4.705 (1.74) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.995 (0.21) & 2.992 (0.22) & 2.996 (0.24) & 3.080 (0.72) & 3.020 (0.22) & 3.051 (0.24) & 3.187 (0.68) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.988 (0.26) & 2.985 (0.26) & 2.988 (0.26) & 3.006 (0.48) & 3.016 (0.26) & 3.049 (0.26) & 3.132 (0.41)\vspace{1mm} \\ 
  DR(T/F) & Naive & 3.005 (0.20) & 3.761 (0.57) & 4.523 (0.79) & 6.007 (1.03) & 3.785 (0.62) & 4.559 (0.83) & 6.094 (1.07) \\ 
   & median (Zhang-DR) & 2.986 (0.29) & 3.101 (0.31) & 3.237 (0.34) & 3.547 (0.48) & 3.133 (0.31) & 3.295 (0.34) & 3.672 (0.44) \\ 
   & median (Sued) & 2.987 (0.28) & 3.101 (0.31) & 3.236 (0.34) & 3.544 (0.46) & 3.133 (0.31) & 3.295 (0.34) & 3.670 (0.42) \\ 
   & median (TMLE) & 2.997 (0.27) & 3.111 (0.29) & 3.245 (0.33) & 3.550 (0.43) & 3.141 (0.30) & 3.302 (0.33) & 3.672 (0.41)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 3.002 (0.21) & 3.041 (0.23) & 3.192 (0.55) & 4.588 (1.71) & 3.070 (0.25) & 3.248 (0.57) & 4.715 (1.73) \\ 
   & DP-DR ($\gamma=0.5$) & 2.993 (0.23) & 2.992 (0.24) & 2.997 (0.26) & 3.088 (0.74) & 3.019 (0.24) & 3.052 (0.26) & 3.202 (0.73) \\ 
   & DP-DR ($\gamma=1.0$) & 2.981 (0.28) & 2.980 (0.28) & 2.984 (0.28) & 3.007 (0.50) & 3.010 (0.28) & 3.045 (0.28) & 3.134 (0.47)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 3.002 (0.20) & 3.041 (0.23) & 3.191 (0.54) & 4.588 (1.70) & 3.069 (0.25) & 3.247 (0.57) & 4.714 (1.73) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.993 (0.23) & 2.992 (0.24) & 2.997 (0.26) & 3.085 (0.73) & 3.019 (0.24) & 3.052 (0.26) & 3.200 (0.72) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.981 (0.28) & 2.980 (0.28) & 2.983 (0.28) & 3.005 (0.49) & 3.010 (0.28) & 3.045 (0.28) & 3.133 (0.46)\vspace{1mm} \\ 
  DR(F/T) & Naive & 3.000 (0.18) & 3.737 (0.49) & 4.469 (0.66) & 5.911 (0.87) & 3.676 (0.49) & 4.344 (0.64) & 5.676 (0.84) \\ 
   & median (Zhang-DR) & 2.997 (0.26) & 3.079 (0.27) & 3.177 (0.29) & 3.405 (0.35) & 3.095 (0.28) & 3.207 (0.29) & 3.471 (0.34) \\ 
   & median (Sued) & 3.000 (0.26) & 3.113 (0.28) & 3.244 (0.30) & 3.547 (0.37) & 3.125 (0.28) & 3.265 (0.30) & 3.587 (0.35) \\ 
   & median (TMLE) & 2.996 (0.26) & 3.076 (0.27) & 3.170 (0.29) & 3.378 (0.32) & 3.092 (0.27) & 3.200 (0.29) & 3.440 (0.32)\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 2.999 (0.19) & 3.006 (0.20) & 3.088 (0.38) & 4.435 (1.57) & 3.026 (0.20) & 3.104 (0.30) & 4.092 (1.36) \\ 
   & DP-DR ($\gamma=0.5$) & 2.993 (0.21) & 2.964 (0.22) & 2.936 (0.22) & 2.901 (0.46) & 2.990 (0.21) & 2.990 (0.22) & 2.993 (0.29) \\ 
   & DP-DR ($\gamma=1.0$) & 2.991 (0.25) & 2.957 (0.25) & 2.927 (0.25) & 2.856 (0.27) & 2.987 (0.25) & 2.986 (0.25) & 2.982 (0.26)\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 3.003 (0.18) & 3.035 (0.20) & 3.160 (0.42) & 4.658 (1.58) & 3.051 (0.20) & 3.160 (0.33) & 4.284 (1.40) \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 2.998 (0.21) & 2.995 (0.21) & 2.997 (0.22) & 3.041 (0.51) & 3.017 (0.21) & 3.042 (0.22) & 3.105 (0.30) \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 2.996 (0.25) & 2.992 (0.25) & 2.994 (0.25) & 2.996 (0.27) & 3.017 (0.25) & 3.044 (0.25) & 3.102 (0.25) \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrrrr}
    \hline
  &  & {\bf No contam.} & \multicolumn{3}{c}{\bf Homogeneous} & \multicolumn{3}{c}{\bf Heterogeneous} \\ 
   &  &  & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ & $\varepsilon=0.05$ & $\varepsilon=0.10$ & $\varepsilon=0.20$ \\
    \hline
IPW(T/-) & Naive & 0.012 & 0.009 & 0.011 & 0.008 & 0.009 & 0.008 & 0.008 \\ 
   & median (Firpo) & 2.061 & 2.018 & 2.001 & 2.014 & 1.593 & 1.588 & 1.591 \\ 
   & median (Zhang-IPW) & 0.159 & 0.158 & 0.155 & 0.174 & 0.160 & 0.162 & 0.162\vspace{1mm} \\ 
   & DP-IPW ($\gamma=0.1$) & 32.502 & 46.715 & 64.496 & 80.991 & 41.595 & 58.327 & 72.898 \\ 
   & DP-IPW ($\gamma=0.5$) & 45.786 & 48.372 & 46.799 & 45.370 & 43.191 & 41.859 & 40.298 \\ 
   & DP-IPW ($\gamma=1.0$) & 67.400 & 64.207 & 61.061 & 54.756 & 57.049 & 54.186 & 47.922\vspace{1mm} \\ 
  DR(T/T) & Naive & 0.020 & 0.017 & 0.015 & 0.014 & 0.015 & 0.014 & 0.016 \\ 
   & median (Zhang-DR) & 0.426 & 0.435 & 0.413 & 0.432 & 0.371 & 0.372 & 0.372 \\ 
   & median (Sued) & 1.769 & 1.883 & 1.684 & 1.763 & 1.524 & 1.521 & 1.567 \\ 
   & median (TMLE) & 1120.595 & 1076.392 & 1039.786 & 1029.243 & 991.954 & 961.859 & 947.842\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 15.718 & 71.203 & 165.047 & 228.545 & 66.563 & 152.820 & 207.025 \\ 
   & DP-DR ($\gamma=0.5$) & 50.227 & 46.273 & 41.325 & 36.313 & 43.227 & 37.408 & 29.929 \\ 
   & DP-DR ($\gamma=1.0$) & 92.921 & 85.411 & 73.518 & 56.090 & 74.702 & 65.099 & 53.264\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 15.929 & 72.355 & 166.803 & 229.476 & 66.591 & 151.084 & 203.590 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 50.950 & 46.989 & 43.582 & 33.812 & 45.355 & 37.982 & 32.001 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 93.544 & 82.191 & 72.519 & 58.983 & 74.507 & 67.979 & 54.172\vspace{1mm} \\ 
  DR(T/F) & Naive & 0.015 & 0.014 & 0.014 & 0.017 & 0.012 & 0.013 & 0.012 \\ 
   & median (Zhang-DR) & 0.344 & 0.369 & 0.379 & 0.348 & 0.310 & 0.316 & 0.313 \\ 
   & median (Sued) & 1.674 & 1.913 & 1.710 & 1.805 & 1.645 & 1.543 & 1.579 \\ 
   & median (TMLE) & 1004.081 & 999.738 & 972.337 & 971.670 & 918.025 & 905.992 & 907.104\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 13.940 & 71.371 & 157.230 & 220.831 & 63.078 & 148.782 & 198.135 \\ 
   & DP-DR ($\gamma=0.5$) & 46.461 & 45.985 & 38.650 & 34.250 & 40.784 & 36.915 & 30.849 \\ 
   & DP-DR ($\gamma=1.0$) & 82.531 & 80.473 & 72.655 & 57.973 & 74.487 & 64.093 & 50.140\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 13.889 & 68.556 & 163.008 & 221.689 & 63.626 & 148.044 & 204.685 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 46.726 & 44.754 & 39.936 & 35.078 & 40.930 & 37.054 & 29.266 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 83.223 & 81.341 & 72.481 & 56.218 & 73.313 & 64.716 & 49.878\vspace{1mm} \\ 
  DR(F/T) & Naive & 0.013 & 0.014 & 0.014 & 0.018 & 0.012 & 0.017 & 0.012 \\ 
   & median (Zhang-DR) & 0.411 & 0.429 & 0.435 & 0.435 & 0.383 & 0.366 & 0.374 \\ 
   & median (Sued) & 1.719 & 1.848 & 1.776 & 1.807 & 1.503 & 1.684 & 1.580 \\ 
   & median (TMLE) & 974.546 & 977.795 & 969.097 & 988.810 & 892.363 & 913.748 & 924.284\vspace{1mm} \\ 
   & DP-DR ($\gamma=0.1$) & 16.894 & 76.806 & 185.199 & 241.377 & 61.562 & 142.078 & 254.437 \\ 
   & DP-DR ($\gamma=0.5$) & 56.429 & 50.977 & 44.908 & 40.217 & 46.906 & 41.295 & 34.944 \\ 
   & DP-DR ($\gamma=1.0$) & 92.542 & 89.220 & 78.322 & 64.042 & 80.361 & 74.055 & 58.842\vspace{1mm} \\ 
   & $\varepsilon$DP-DR ($\gamma=0.1$) & 17.194 & 76.893 & 177.770 & 220.029 & 61.670 & 147.734 & 233.473 \\ 
   & $\varepsilon$DP-DR ($\gamma=0.5$) & 55.339 & 51.744 & 45.734 & 37.134 & 46.247 & 41.614 & 32.412 \\ 
   & $\varepsilon$DP-DR ($\gamma=1.0$) & 93.373 & 88.307 & 80.103 & 64.488 & 80.508 & 74.952 & 61.334 \\ 
   \hline
\end{tabular}
